Carbon-Aware Age of Information Scheduling in IoT Networks

Ensuring timely information delivery while reducing environmental impact is a fundamental challenge in future large-scale 6G and beyond Internet of Things (IoT) deployments. Information timeliness is typically measured using the Age of Information (AoI) metric, whereas environmental impact is often characterized by the Carbon Footprint (CF), which depends on both energy consumption and the Carbon Intensity (CI), defined as the amount of CO$_2$-equivalent emissions produced per unit of consumed energy. Because CI varies over time, minimizing energy consumption alone does not necessarily minimize CF: transmitting the same status update at different times may result in different carbon costs. To address this challenge, we propose Sustainable Age-of-Information Scheduling for IoT Hardware-Constrained Edge Networks (SAOITHE), a scalable scheduling heuristic inspired by Whittle-index decomposition. A closed-form index is derived for a relaxed infinite-horizon single-source model with immediate transmission and unit AoI reset; this index is subsequently used as a priority rule for the original finite-horizon, multi-source system with buffered gateway and server dynamics. Using real-world CI traces across low-, medium-, and high-CI regions, the proposed heuristic operates within the allocated CF and duty-cycle budgets in all evaluated configurations and achieves lower average AoI than baseline policies. The AoI reduction relative to Round Robin is approximately 25% and 20% in low- and medium-CI regions, respectively, and up to 75% in high-CI settings, while maintaining quasilinear per-slot computational complexity.

==> tikz_figures/2_CI_scenarios.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    %width=0.75\columnwidth,
    height=6cm,
    axis lines=middle,
    ymin=0,
    ymax=70,
    ylabel={$\overline{\Delta} (h)$},
    %xlabel={Region (Local Carbon Intensity $\bar{\xi}$)},
    xlabel={$\bar{\xi}$},
    xmin=0.4,
    xmax=5.9,
    ytick={6, 12,24,36,48,60},
    yticklabels={0.5, 1,2,3,4,5},
    xtick={1,3,5},
    xticklabels={
        Low CI Region\\($\bar{\xi} = 52 \frac{gCO_2eq}{kWh}$),
        Medium CI Region\\($\bar{\xi} = 111 \frac{gCO_2eq}{kWh}$),
        High CI Region\\($\bar{\xi} = 374 \frac{gCO_2eq}{kWh}$)
    },
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\footnotesize, align=center},
    label style={font=\footnotesize},
    legend style={
    at={(0.5,0.98)},
    anchor=north west,
    draw=black,
    fill=white,
    font=\footnotesize,
    /tikz/every even column/.append style={column sep=2pt}
},
legend image post style={xscale=1.4,yscale=1.4},
    legend cell align=left
]

%\addlegendentry{Region with low CI};
%\addlegendentry{Region with medium CI};
%\addlegendentry{Region with high CI};

% ---------- New Zealand ----------
\addplot[
    ybar,
    bar width=0.20,
    draw=black,
    fill=NZgreen,
    forget plot
] coordinates {(0.85,3.92)};

\addplot[
    ybar,
    bar width=0.20,
    fill=NZgreen,
    forget plot
] coordinates {(1.10,4.97)};

\addplot[
    ybar,
    bar width=0.20,
    draw=black,
    fill=NZgreen!35,
    pattern=north west lines,
    pattern color=black,
    forget plot
] coordinates {(1.10,4.979288125)};


\addplot[
    ybar,
    bar width=0.20,
    %draw=black,
    fill=NZgreen,
    forget plot
] coordinates {(1.35,8.958576249)};

\addplot[
    ybar,
    bar width=0.20,
    %draw=black,
    fill=NZgreen,
    pattern=dots,
    forget plot
] coordinates {(1.35,8.958576249)};


% ---------- Slovenia ----------
\addplot[
    ybar,
    bar width=0.20,
    draw=black,
    fill=SIblue,
    forget plot
] coordinates {(2.85,8.5)};


\addplot[
    ybar,
    bar width=0.20,
    draw=black,
    fill=SIblue,
    forget plot
] coordinates {(3.10,10.1)};


\addplot[
    ybar,
    bar width=0.20,
    draw=black,
    fill=SIblue!70,
    pattern=north west lines,
    forget plot
] coordinates {(3.10,10.1)};


\addplot[
    ybar,
    bar width=0.20,
    draw=black,
    fill=SIblue,
    forget plot
] coordinates {(3.35,19.2)};


\addplot[
    ybar,
    bar width=0.20,
    draw=black,
    fill=SIblue!40,
    pattern=dots,
    forget plot
] coordinates {(3.35,19.2)};



% ---------- Japan ----------
\addplot[
    ybar,
    bar width=0.20,
    draw=black,
    fill=JPred,
    forget plot
] coordinates {(4.85,18.5)};


\addplot[
    ybar,
    bar width=0.20,
    draw=black,
    fill=JPred,
    forget plot
] coordinates {(5.10,32.72224274)};


\addplot[
    ybar,
    bar width=0.20,
    draw=black,
    fill=JPred!70,
    pattern=north west lines,
    forget plot
] coordinates {(5.10,32.72224274)};


\addplot[
    ybar,
    bar width=0.20,
    draw=black,
    fill=JPred,
    forget plot
] coordinates {(5.35,64.44448549)};


\addplot[
    ybar,
    bar width=0.20,
    draw=black,
    fill=JPred!40,
    pattern=dots,
    forget plot
] coordinates {(5.35,64.44448549)};

% ---------- Legend ----------
\addlegendimage{ybar,ybar legend,draw=black,fill=gray!70}
\addlegendentry{SAOITHE}

\addlegendimage{ybar,ybar legend,draw=black,fill=gray!55,pattern=north west lines}
\addlegendentry{Round Robin}

\addlegendimage{ybar,ybar legend,draw=black,fill=gray!40,pattern=dots}
\addlegendentry{Random}

\end{axis}
\end{tikzpicture}

==> tikz_figures/3_over_number_sensors.tex <==
\begin{tikzpicture}
% Define six visually distinct colors
\definecolor{plotblue}{RGB}{0, 114, 178}
\definecolor{plotorange}{RGB}{230, 159, 0}

\definecolor{plotgreen}{RGB}{0, 158, 115}
\definecolor{plotpink}{RGB}{213, 94, 0}
\definecolor{plotpurple}{RGB}{204, 121, 167}
\definecolor{plotgray}{RGB}{153, 153, 153}

\begin{axis}[
	ymode=log,
	xmode=log,
    %axis lines=middle,
	ylabel= $\overline{\Delta}(min)$,
    xlabel=$N$,
        %scaled ticks=false,
	%title = (a) $\overline{\phi}$,
	%title = (b) $\frac{1}{N} \sum^N_{n=1} B_n(t)$,
	%title={Error change over time when sources have equal update rates},
	%grid=both,
	%minor grid style={gray!35},
	grid=both,
	major grid style={gray!35},
    %ymin=0,ymax=0.013,
    %xmin=0.0,xmax=1.01,
    % ytick={1, 10, 100},
     %ytick={1, 10, 100},
    ytick={1, 10, 100, 200},
    yticklabels={5, 50, 500},
    ymin=0.5,
    ymax=550,
    %ytick={0, 20, 40, 60, 80, 100, 120},
    %yticklabels={1, 2, 3, 5, 10, 20, 50, 100 },
    %xtick ={0.001, 010},
    %yticklabels ={0.001, 0.010},
    xmin=2,
    xmax=305,
    % xmin=0,
        %xmax=.0121,
        %ymax=0.062,
	 %xtick ={0.001, 0.002,0.004,0.006,0.008,0.010},
   %     xticklabels = {1,2,4,6,8,10 },
    %    ytick={0.01,0.02,0.03,0.04,0.05}, % To have no AoI infor on the y axix
     %   yticklabels={0.01,0.02,0.03,0.04,0.05},
    %   xlabel style={at={(ticklabel* cs:1)}, xshift=-10.0pt, anchor=north},
	%xtick ={25.0, 35.0, 45.0, 55.0, 65.0, 75.0, 85.0},
    %xticklabels={25, 35, 45, 55, 65, 75, 85},
	%width=1.5\linewidth,
	%height=0.85\linewidth,
	legend style={draw=none,at={(0.4,1.3)},
    anchor=north,legend columns=3},
    ylabel style={
    rotate=-90,
    xshift=22pt,
    yshift=72pt},
	%xmin=20,xmax=90,
	%scaled y ticks = false,
	%ymin=10, ymax=45000,
	%xtick pos = left,
	%ytick pos = left,	
]

%\node[circle, fill=blue, inner sep=1.5pt] at (435,13) {};

\addlegendimage{no markers, black, line width=2pt}
\addlegendentry{SAOITHE}

\addlegendimage{no markers, plotgreen, line width=2pt}
\addlegendentry{$\kappa=$ \qty{2}{\micro\gram}\ce{CO2}eq}

\addlegendimage{area legend, fill=gray!25, draw=none}
\addlegendentry{Limit}


\addlegendimage{no markers, black, dashed, line width=2pt}
\addlegendentry{Round Robin}


\addlegendimage{no markers, plotblue, line width=2pt}
\addlegendentry{$\kappa=$ \qty{.5}{\micro\gram}\ce{CO2}eq}


\addlegendimage{no markers, white, draw=none}
\addlegendentry{}


\addlegendimage{no markers, black, dotted, line width=2pt}
\addlegendentry{Random}



\addlegendimage{no markers, plotorange, line width=2pt}
\addlegendentry{$\kappa=$ \qty{5}{\micro\gram}\ce{CO2}eq}



 
\addplot[line width=3pt, color=gray!25,  smooth]table[x=N,y=AoI_Gateway_Floor,col sep=comma]{csv_data/aoi_vs_N.csv};
%\addlegendentry{SAOITHE ($N=10$)}

\addplot[line width=1pt, color=plotblue, smooth]table[x=N,y=AoI_SAO_Tight_0005,col sep=comma]{csv_data/aoi_vs_N.csv};
%\addlegendentry{Round Robin ($N=10$)}
\addplot[line width=1pt, color=plotblue, dashed, smooth]table[x=N,y=AoI_RR_Tight_0005,col sep=comma]{csv_data/aoi_vs_N.csv};

\addplot[line width=1pt, color=plotblue, dotted, smooth]table[x=N,y=AoI_Rnd_Tight_0005,col sep=comma]{csv_data/aoi_vs_N.csv};

%\addplot[line width=1pt, color=plotblue, dashed, smooth]table[x=kappa_RR_gCO2eq,y=AoI_SAOITHE_RR,col sep=comma]{csv_data/pareto_aoi_carbon_N10.csv};

\addplot[line width=1pt, color=plotgreen, smooth]table[x=N,y=AoI_SAO_Medium_002,col sep=comma]{csv_data/aoi_vs_N.csv};
%\addlegendentry{Round Robin ($N=10$)}
\addplot[line width=1pt, color=plotgreen, dashed, smooth]table[x=N,y=AoI_RR_Medium_002,col sep=comma]{csv_data/aoi_vs_N.csv};

\addplot[line width=1pt, color=plotgreen, dotted, smooth]table[x=N,y=AoI_Rnd_Medium_002,col sep=comma]{csv_data/aoi_vs_N.csv};


\addplot[line width=1pt, color=plotorange, smooth]table[x=N,y=AoI_SAO_Generous_005,col sep=comma]{csv_data/aoi_vs_N.csv};
%\addlegendentry{Round Robin ($N=10$
\addplot[line width=1pt, color=plotorange, dashed, smooth]table[x=N,y=AoI_RR_Generous_005,col sep=comma]{csv_data/aoi_vs_N.csv};

\addplot[line width=1pt, color=plotorange, dotted, smooth]table[x=N,y=AoI_Rnd_Generous_005,col sep=comma]{csv_data/aoi_vs_N.csv};


%\addplot[line width=1pt, color=plotblue, dashed, smooth]table[x=kappa_RR_gCO2eq,y=AoI_SAOITHE_RR,col sep=comma]{csv_data/pareto_aoi_carbon_N10.csv};
%\addlegendentry{Round Robin ($N=10$)}

%\addplot[line width=1pt, color=plotblue, dotted, smooth]table[x=kappa_RR_gCO2eq,y=AoI_Random,col sep=comma]{csv_data/pareto_aoi_carbon_N10.csv};
%\addlegendentry{Random ($N=10$)}

%\addplot[line width=1pt, color=plotgreen,  smooth]table[x=kappa_SAOITHE_gCO2eq,y=AoI_SAOITHE_RR,col sep=comma]{csv_data/pareto_aoi_carbon_N50.csv};
%\addlegendentry{SAOITHE ($N=50$)}

%\addplot[line width=1pt, color=plotgreen, dashed, smooth]table[x=kappa_RR_gCO2eq,y=AoI_SAOITHE_RR,col sep=comma]{csv_data/pareto_aoi_carbon_N50.csv};
%\addlegendentry{Round Robin ($N=50$)}

%\addplot[line width=1pt, color=plotgreen, dotted, smooth]table[x=kappa_RR_gCO2eq,y=AoI_Random,col sep=comma]{csv_data/pareto_aoi_carbon_N50.csv};
%\addlegendentry{Random ($N=50$)}

%\addplot[line width=1pt, color=plotorange,  smooth]table[x=kappa_SAOITHE_gCO2eq,y=AoI_SAOITHE_RR,col sep=comma]{csv_data/pareto_aoi_carbon_N100.csv};
%\addlegendentry{SAOITHE ($N=100$)}

%\addplot[line width=1pt, color=plotorange, dashed, smooth]table[x=kappa_RR_gCO2eq,y=AoI_SAOITHE_RR,col sep=comma]{csv_data/pareto_aoi_carbon_N100.csv};
%\addlegendentry{Round Robin ($N=100$)}

%\addplot[line width=1pt, color=plotorange, dotted, smooth]table[x=kappa_RR_gCO2eq,y=AoI_Random,col sep=comma]{csv_data/pareto_aoi_carbon_N100.csv};
%\addlegendentry{Random ($N=100$)}

\end{axis}

\end{tikzpicture}


==> tikz_figures/4_AoI_vs_carbon_budget.tex <==
\begin{tikzpicture}
% Define six visually distinct colors
\definecolor{plotblue}{RGB}{0, 114, 178}
\definecolor{plotorange}{RGB}{230, 159, 0}

\definecolor{plotgreen}{RGB}{0, 158, 115}
\definecolor{plotpink}{RGB}{213, 94, 0}
\definecolor{plotpurple}{RGB}{204, 121, 167}
\definecolor{plotgray}{RGB}{153, 153, 153}

\begin{axis}[
	ymode=normal,
	xmode=log,
    %axis lines=middle,
	ylabel= $\overline{\Delta}(h)$,
    xlabel=$\kappa(gCO_2eq)$,
        %scaled ticks=false,
	%title = (a) $\overline{\phi}$,
	%title = (b) $\frac{1}{N} \sum^N_{n=1} B_n(t)$,
	%title={Error change over time when sources have equal update rates},
	%grid=both,
	%minor grid style={gray!35},
	grid=both,
	major grid style={gray!35},
    %ymin=0,ymax=0.013,
    %xmin=0.0,xmax=1.01,
    %xticklabels={15, 30, 45, 60, 75},
    ymin=0,
    ymax=140,
    %ytick={0, 20, 40, 60, 80, 100, 120},
    ytick={0,24, 48,  72, 96, 120},
    yticklabels={0, 2, 4, 6, 8, 10},
    %yticklabels={1, 2, 3, 5, 10, 20, 50, 100 },
    %xtick ={0.001, 010},
    %yticklabels ={0.001, 0.010},
    xmin=0.0002,
    xmax=0.055,
    % xmin=0,
        %xmax=.0121,
        %ymax=0.062,
	 %xtick ={0.001, 0.002,0.004,0.006,0.008,0.010},
   %     xticklabels = {1,2,4,6,8,10 },
    %    ytick={0.01,0.02,0.03,0.04,0.05}, % To have no AoI infor on the y axix
     %   yticklabels={0.01,0.02,0.03,0.04,0.05},
    %   xlabel style={at={(ticklabel* cs:1)}, xshift=-10.0pt, anchor=north},
	%xtick ={25.0, 35.0, 45.0, 55.0, 65.0, 75.0, 85.0},
    %xticklabels={25, 35, 45, 55, 65, 75, 85},
	%width=1.5\linewidth,
	%height=0.85\linewidth,
	legend style={draw=none,at={(0.5,1.2)},
    anchor=north,legend columns=3},
    ylabel style={
    rotate=-90,
    xshift=20pt,
    yshift=72pt},
	%xmin=20,xmax=90,
	%scaled y ticks = false,
	%ymin=10, ymax=45000,
	%xtick pos = left,
	%ytick pos = left,	
]

%\node[circle, fill=blue, inner sep=1.5pt] at (435,13) {};

\addlegendimage{no markers, black, line width=2pt}
\addlegendentry{SAOITHE}

\addlegendimage{no markers, black, dashed, line width=2pt}
\addlegendentry{Round Robin}

\addlegendimage{no markers, black, dotted, line width=2pt}
\addlegendentry{Random}

\addlegendimage{no markers, plotblue, line width=2pt}
\addlegendentry{$N=10$}

\addlegendimage{no markers, plotgreen, line width=2pt}
\addlegendentry{$N=50$}

\addlegendimage{no markers, plotorange, line width=2pt}
\addlegendentry{$N=100$}

%\addlegendimage{area legend, fill=gray!25, draw=none}
%\addlegendentry{Hardware Floor}

 
\addplot[line width=1pt, color=plotblue,  smooth]table[x=kappa_SAOITHE_gCO2eq,y=AoI_SAOITHE_RR,col sep=comma]{csv_data/pareto_aoi_carbon_N10.csv};
%\addlegendentry{SAOITHE ($N=10$)}

\addplot[line width=1pt, color=plotblue, dashed, smooth]table[x=kappa_RR_gCO2eq,y=AoI_SAOITHE_RR,col sep=comma]{csv_data/pareto_aoi_carbon_N10.csv};
%\addlegendentry{Round Robin ($N=10$)}

\addplot[line width=1pt, color=plotblue, dotted, smooth]table[x=kappa_RR_gCO2eq,y=AoI_Random,col sep=comma]{csv_data/pareto_aoi_carbon_N10.csv};
%\addlegendentry{Random ($N=10$)}

\addplot[line width=1pt, color=plotgreen,  smooth]table[x=kappa_SAOITHE_gCO2eq,y=AoI_SAOITHE_RR,col sep=comma]{csv_data/pareto_aoi_carbon_N50.csv};
%\addlegendentry{SAOITHE ($N=50$)}

\addplot[line width=1pt, color=plotgreen, dashed, smooth]table[x=kappa_RR_gCO2eq,y=AoI_SAOITHE_RR,col sep=comma]{csv_data/pareto_aoi_carbon_N50.csv};
%\addlegendentry{Round Robin ($N=50$)}

\addplot[line width=1pt, color=plotgreen, dotted, smooth]table[x=kappa_RR_gCO2eq,y=AoI_Random,col sep=comma]{csv_data/pareto_aoi_carbon_N50.csv};
%\addlegendentry{Random ($N=50$)}

\addplot[line width=1pt, color=plotorange,  smooth]table[x=kappa_SAOITHE_gCO2eq,y=AoI_SAOITHE_RR,col sep=comma]{csv_data/pareto_aoi_carbon_N100.csv};
%\addlegendentry{SAOITHE ($N=100$)}

\addplot[line width=1pt, color=plotorange, dashed, smooth]table[x=kappa_RR_gCO2eq,y=AoI_SAOITHE_RR,col sep=comma]{csv_data/pareto_aoi_carbon_N100.csv};
%\addlegendentry{Round Robin ($N=100$)}

\addplot[line width=1pt, color=plotorange, dotted, smooth]table[x=kappa_RR_gCO2eq,y=AoI_Random,col sep=comma]{csv_data/pareto_aoi_carbon_N100.csv};
%\addlegendentry{Random ($N=100$)}

\end{axis}

\end{tikzpicture}


==> tikz_figures/5_whittle_index.tex <==
\begin{tikzpicture}
\begin{axis}[
    axis lines=middle,
    width=\columnwidth,
    %width=0.6\columnwidth,
    height=6.2cm,
    xmin=50,
    xmax=450,
    ymin=0,
    ymax=11.2,
    xlabel={$\xi(t)$ (gCO$_2$/kWh)},
    ylabel={$\Delta_{\mathrm{crit}} (min)$ },
    ytick={2,4,6,8,10},
    yticklabels={10,20,30,40,50},
    grid=both,
    major grid style={dashed, gray!60},
    minor grid style={dashed, gray!30},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={
        at={(0.98,0.15)},
        anchor=south east,
        draw=gray!70,
        fill=white,
        font=\footnotesize
    },
    legend cell align=left,
    axis on top
]

\addplot[
    black,
    thick
] table[
    col sep=comma,
    x index=0,
    y index=1
] {csv_data/whittle_decision_boundary.csv};
\addlegendentry{$W_n = 0$ boundary}

\addlegendimage{area legend, fill=red!20, draw=none}
\addlegendentry{Transmit Region ($W_n > 0$)}

\addlegendimage{area legend, fill=blue!25, draw=none}
\addlegendentry{Wait/Buffer Region ($W_n \leq 0$)}

\addplot[
    name path=boundary,
    draw=none
] table[
    col sep=comma,
    x index=0,
    y index=1
] {csv_data/whittle_decision_boundary.csv};

\path[name path=topline] (axis cs:50,11.2) -- (axis cs:450,11.2);
\path[name path=bottomline] (axis cs:50,0) -- (axis cs:450,0);

\addplot[
    blue!25,
    draw=none
] fill between[of=boundary and bottomline];

\addplot[
    red!20,
    draw=none
] fill between[of=boundary and topline];


%\addlegendimage{line, black, thick}
%\legend{}; % empty the legend so as not to print it



%\addlegendimage{no markers,red}
%\addlegendentry{$W_n = 0$ boundary}

\end{axis}
\end{tikzpicture}


==> tikz_figures/intro.tex <==
\documentclass{standalone}
%Tikz images
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{spy}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{backgrounds}
%Math packages
\usepackage{multirow,booktabs}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{bm}
\usepackage{mathtools} 
\usepackage[sfdefault]{carlito}
\begin{document}

\begin{tikzpicture}
% Define gradient shades of orange
\definecolor{orange1}{RGB}{255, 245, 230} % very light
\definecolor{orange2}{RGB}{255, 215, 180} % light
\definecolor{orange3}{RGB}{255, 165, 100} % medium
\definecolor{orange4}{RGB}{255, 100, 0}   % strong

% ---------- Colors ----------
\definecolor{NZgreen}{RGB}{44,160,44}
\definecolor{SIblue}{RGB}{31,119,180}
\definecolor{JPred}{RGB}{214,39,40}

\large
\begin{axis}[%xmode=log,
	%ymode=log,
	axis lines=middle,
	xlabel= $t(h)$, 
	%title = (a) $\overline{\phi}$,
	%title = (b) $\frac{1}{N} \sum^N_{n=1} B_n(t)$,
	%title={Error change over time when sources have equal update rates},
	%grid=both,
	%minor grid style={gray!35},
        ylabel=CI(gCO2eq/kWh),
	grid=both,
	major grid style={gray!35},
        ytick ={100, 200, 300, 400},
        xtick ={0,2,4,6,8,10,12,14,16,18, 20, 22},
        %xticklabels={January, February, March, April, May, June, July, August, September, October, November, December},
        %xticklabels={, February, , April, , June, , August, , October, , },
        %xticklabel style={rotate=75},
        scale ticks above exponent={2},
        ymin=0,ymax=500,
        %ytick ={0,3,6,9,12,15},
        %xmin=,xmax=11.25,
        %xmin=0.0,xmax=1.01,
        %xticklabels={15, 30, 45, 60, 75},
        %xmin=12,
        %ymax=14,
	%xtick ={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        %ytick={0,3,6,9,12},
    %yticklabels={0, 0.1, 0.25, 0.5, 1, 3, 9},
	%xtick ={25.0, 35.0, 45.0, 55.0, 65.0, 75.0, 85.0},
    %xticklabels={25, 35, 45, 55, 65, 75, 85},
	width=1.5\linewidth,
	height=0.85\linewidth,
	legend style={at={(0.99,0.65)}},
	%xmin=20,xmax=90,
	%scaled y ticks = false,
	%ymin=10, ymax=45000,
	%xtick pos = left,
	%ytick pos = left,	
]

%\node[circle, fill=blue, inner sep=1.5pt] at (435,13) {};
\begin{scope}[on background layer]
  \fill[orange1,opacity=10] ({rel axis cs:0,0}) rectangle ({rel axis cs:1.0,0.2});
    \fill[orange2,opacity=10] ({rel axis cs:0,.2}) rectangle ({rel axis cs:1.0,0.5});
     \fill[orange3,opacity=10] ({rel axis cs:0,.5}) rectangle ({rel axis cs:1.0,0.8});
     \fill[orange4,opacity=10] ({rel axis cs:0,.8}) rectangle ({rel axis cs:1.0,1.0});
\end{scope}

\addplot[line width=2pt, color=NZgreen,  smooth, mark options={solid}]table[x=Time_Hours,y=NZ_CI_gCO2kWh,col sep=comma]{csv_data/transmission_timing_edge.csv};


\addplot[line width=2pt, color=SIblue,  smooth, mark options={solid}]table[x=Time_Hours,y=SI_CI_gCO2kWh,col sep=comma]{csv_data/transmission_timing_edge.csv};

 
\addplot[line width=2pt, color=JPred,  smooth, mark options={solid}]table[x=Time_Hours,y=JP_CI_gCO2kWh,col sep=comma]{csv_data/transmission_timing_edge.csv};


 

%\addplot[line width=1pt, color=green,  dashed, smooth, mark options={solid}]table[x=rho,y=AoI_MM1_star,col sep=comma]{csv_data/AoI_vs_Rho.csv};

%\addplot[line width=1pt, color=red,  dotted, smooth, mark options={solid}]table[x=rho,y=DM,col sep=comma]{csv_data/ages.csv};


\addlegendentry{Region with low CI};
\addlegendentry{Region with medium CI};
\addlegendentry{Region with high CI};

%\addlegendentry{Region with low CI};
%\addlegendentry{Region with medium CI};
%\addlegendentry{Region with high CI};


\end{axis}

\end{tikzpicture}
\end{document}

==> tikz_figures/optimal_solution.tex <==
\begin{tikzpicture}
% Define six visually distinct colors
\definecolor{plotblue}{RGB}{0, 114, 178}
\definecolor{plotorange}{RGB}{230, 159, 0}

\definecolor{plotgreen}{RGB}{0, 158, 115}
\definecolor{plotpink}{RGB}{213, 94, 0}
\definecolor{plotpurple}{RGB}{204, 121, 167}
\definecolor{plotgray}{RGB}{153, 153, 153}

\begin{axis}[
	%ymode=log,
	%xmode=log,
    axis lines=middle,
	ylabel= $\overline{\Delta}(min)$,
    xlabel=$N$,
    height=5.0cm,
    width=9.5cm,
        %scaled ticks=false,
	%title = (a) $\overline{\phi}$,
	%title = (b) $\frac{1}{N} \sum^N_{n=1} B_n(t)$,
	%title={Error change over time when sources have equal update rates},
	%grid=both,
	%minor grid style={gray!35},
	grid=both,
	major grid style={gray!35},
    %ymin=0,ymax=0.013,
    %xmin=0.0,xmax=1.01,
    % ytick={1, 10, 100},
     %ytick={1, 10, 100},
    %ytick={1, 10, 100, 200},
    %yticklabels={5, 50, 500},
    xmin=0.95,
    xmax=6.05,
    ymin = 3.35,
    ymax=3.65,
    ytick={3.2, 3.4,3.5, 3.6, 3.8},
    yticklabels={16, 17, 17.5, 18, 19},
    %xtick ={0.001, 010},
    %yticklabels ={0.001, 0.010},
    % xmin=0,
        %xmax=.0121,
        %ymax=0.062,
	 %xtick ={0.001, 0.002,0.004,0.006,0.008,0.010},
   %     xticklabels = {1,2,4,6,8,10 },
    %    ytick={0.01,0.02,0.03,0.04,0.05}, % To have no AoI infor on the y axix
     %   yticklabels={0.01,0.02,0.03,0.04,0.05},
    %   xlabel style={at={(ticklabel* cs:1)}, xshift=-10.0pt, anchor=north},
	%xtick ={25.0, 35.0, 45.0, 55.0, 65.0, 75.0, 85.0},
    %xticklabels={25, 35, 45, 55, 65, 75, 85},
	%width=1.5\linewidth,
	%height=0.85\linewidth,
	legend style={draw=none,at={(0.65,0.95)},
    anchor=north,legend columns=1},
    %ylabel style={
    %rotate=-90,
    %xshift=22pt,
    %yshift=72pt},
	%xmin=20,xmax=90,
	%scaled y ticks = false,
	%ymin=10, ymax=45000,
	%xtick pos = left,
	%ytick pos = left,	
]

%\node[circle, fill=blue, inner sep=1.5pt] at (435,13) {};

%\addlegendimage{no markers, black, line width=2pt}
%\addlegendimage{no markers, black, dashed, line width=2pt}
%\addlegendentry{Dynamic Programming}

%\addlegendimage{no markers, black, dotted, line width=2pt}
%\addlegendentry{Random}

%\addlegendimage{no markers, plotblue, line width=2pt}
%\addlegendentry{$\kappa=.5\mu  CO_2eq$}

%\addlegendimage{no markers, plotgreen, line width=2pt}
%\addlegendentry{$\kappa=2\mu CO_2eq$}

%\addlegendimage{no markers, plotorange, line width=2pt}
%\addlegendentry{$\kappa=5 \mu CO_2eq$}

%\addlegendimage{area legend, fill=gray!25, draw=none}
%\addlegendentry{Limit}

 
%\addplot[line width=3pt, color=gray!25,  smooth]table[x=N,y=AoI_Gateway_Floor,col sep=comma]{csv_data/aoi_vs_N.csv};
%\addlegendentry{SAOITHE ($N=10$)}

%\addplot[line width=1pt, color=plotblue, smooth]table[x=N,y=AoI_SAO_Tight_0005,col sep=comma]{csv_data/aoi_vs_N.csv};
%\addlegendentry{Round Robin ($N=10$)}


%\addplot[line width=1pt, color=plotblue, dashed, smooth]table[x=kappa_RR_gCO2eq,y=AoI_SAOITHE_RR,col sep=comma]{csv_data/pareto_aoi_carbon_N10.csv};

\addplot[line width=1pt, color=plotblue, mark=diamond*, smooth]table[x=N_devices,y=SAOITHE_Whittle_AoI,col sep=comma]{csv_data/dp_vs_whittle_aoi.csv};

\addlegendentry{Proposed SAOITHE}
\addplot[line width=1pt, color=plotgreen, dashed, mark=triangle*,]table[x=N_devices,y=SAOITHE_DP_AoI,col sep=comma]{csv_data/dp_vs_whittle_aoi.csv};
\addlegendentry{Dynamic Programming (DP)}




%\addplot[line width=1pt, color=plotblue, dashed, smooth]table[x=kappa_RR_gCO2eq,y=AoI_SAOITHE_RR,col sep=comma]{csv_data/pareto_aoi_carbon_N10.csv};
%\addlegendentry{Round Robin ($N=10$)}

%\addplot[line width=1pt, color=plotblue, dotted, smooth]table[x=kappa_RR_gCO2eq,y=AoI_Random,col sep=comma]{csv_data/pareto_aoi_carbon_N10.csv};
%\addlegendentry{Random ($N=10$)}

%\addplot[line width=1pt, color=plotgreen,  smooth]table[x=kappa_SAOITHE_gCO2eq,y=AoI_SAOITHE_RR,col sep=comma]{csv_data/pareto_aoi_carbon_N50.csv};
%\addlegendentry{SAOITHE ($N=50$)}

%\addplot[line width=1pt, color=plotgreen, dashed, smooth]table[x=kappa_RR_gCO2eq,y=AoI_SAOITHE_RR,col sep=comma]{csv_data/pareto_aoi_carbon_N50.csv};
%\addlegendentry{Round Robin ($N=50$)}

%\addplot[line width=1pt, color=plotgreen, dotted, smooth]table[x=kappa_RR_gCO2eq,y=AoI_Random,col sep=comma]{csv_data/pareto_aoi_carbon_N50.csv};
%\addlegendentry{Random ($N=50$)}

%\addplot[line width=1pt, color=plotorange,  smooth]table[x=kappa_SAOITHE_gCO2eq,y=AoI_SAOITHE_RR,col sep=comma]{csv_data/pareto_aoi_carbon_N100.csv};
%\addlegendentry{SAOITHE ($N=100$)}

%\addplot[line width=1pt, color=plotorange, dashed, smooth]table[x=kappa_RR_gCO2eq,y=AoI_SAOITHE_RR,col sep=comma]{csv_data/pareto_aoi_carbon_N100.csv};
%\addlegendentry{Round Robin ($N=100$)}

%\addplot[line width=1pt, color=plotorange, dotted, smooth]table[x=kappa_RR_gCO2eq,y=AoI_Random,col sep=comma]{csv_data/pareto_aoi_carbon_N100.csv};
%\addlegendentry{Random ($N=100$)}

\end{axis}

\end{tikzpicture}

